C-ReD: A Comprehensive Chinese Benchmark for AI-Generated Text Detection Derived from Real-World Prompts

Recently, large language models (LLMs) are capable of generating highly fluent textual content. While they offer significant convenience to humans, they also introduce various risks, like phishing and academic dishonesty. Numerous research efforts have been dedicated to developing algorithms for detecting AI-generated text and constructing relevant datasets. However, in the domain of Chinese corpora, challenges remain, including limited model diversity and data homogeneity. To address these issues, we propose C-ReD: a comprehensive Chinese Real-prompt AI-generated Detection benchmark. Experiments demonstrate that C-ReD not only enables reliable in-domain detection but also supports strong generalization to unseen LLMs and external Chinese datasets-addressing critical gaps in model diversity, domain coverage, and prompt realism that have limited prior Chinese detection benchmarks. We release our resources at https://github.com/HeraldofLight/C-ReD.

==> (inline-0) <==
\begin{tabular}{@{}l|*{7}{c}|*{2}{c}|w{c}{1.1cm}@{}}
\toprule
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Method} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont R1} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont V3} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Doubao-\\ \fontsize{8pt}{9.2pt}\selectfont 1.5-pro} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-3.5-\\ \fontsize{8pt}{9.2pt}\selectfont Turbo} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-4o} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen2.5} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen3} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Claude-3.5-\\ \fontsize{7pt}{8.0pt}\selectfont Haiku} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Gemini-2.5-\\ \fontsize{7pt}{8.0pt}\selectfont Flash} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Average} \\
\midrule

% ===== Film review =====
\multicolumn{11}{c}{\textbf{Film Review}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont Log-Likelihood     & 0.5848& 0.6801& 0.7074& 0.9737& 0.9705& 0.9692& 0.8257& 0.9247& 0.8737& 0.8344 \\
\fontsize{8pt}{9.2pt}\selectfont Entropy            & 0.6239& 0.7103& 0.7235& 0.9634& 0.9697& 0.9716& 0.8567& 0.9116& 0.8533& 0.8427 \\
\fontsize{8pt}{9.2pt}\selectfont Log-Rank            & 0.5864& 0.6811& 0.6887& 0.9714& 0.9658& 0.9652& 0.8136& 0.9200& 0.8654& 0.8286 \\
\fontsize{8pt}{9.2pt}\selectfont LRR                & 0.5598& 0.6310& 0.5626& 0.8538& 0.8153& 0.8420& 0.6657& 0.7706& 0.7192& 0.7133 \\
\fontsize{8pt}{9.2pt}\selectfont Fast-DetectGPT     & 0.4144& 0.5126& 0.5741& 0.9092& 0.8639& 0.8329& 0.6149& 0.8112& 0.7659& 0.6999 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde             & 0.6218& 0.5585& 0.6725& 0.5191& 0.5094& 0.4496& 0.6463& 0.6589& 0.4651& 0.5668 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde++           & 0.4688& 0.5295& 0.5874& 0.8882& 0.8572& 0.8244& 0.6418& 0.7843& 0.7715& 0.7059 \\
\fontsize{8pt}{9.2pt}\selectfont DNA-DetectLLM      & 0.4411& 0.5978& 0.6816& 0.9526& 0.9375& 0.8729& 0.7284& 0.8131& 0.8104& 0.7595 \\
\fontsize{8pt}{9.2pt}\selectfont LAPD               & 0.7442 & 0.7793& 0.7684& 0.9906& 0.9837& 0.9556& 0.8780& 0.9220& 0.9493& 0.8857 \\
% \fontsize{8pt}{9.2pt}\selectfont LAPD               & 0 & 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
\midrule
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.6951& 0.5306& 0.7522& 0.6708& 0.6579& 0.5345& 0.6479& 0.5839& 0.7419 & 0.6461 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.6014& 0.6451& 0.7016& 0.6263& 0.5346& 0.5388& 0.6470& 0.6564& 0.5575 & 0.6121 \\
\fontsize{8pt}{9.2pt}\selectfont RADAR              & 0.8096& 0.8100& 0.8478& 0.7911& 0.8244& 0.8427& 0.8300& 0.8387& 0.8672& 0.8291 \\
\fontsize{8pt}{9.2pt}\selectfont ReMoDetect-deberta & 0.9333& 0.9603& 0.9516& 0.9972& 0.9983& 0.9979& 0.9902& 0.9912& 0.9378& 0.9731 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.6610& 0.7775& 0.8156& 0.9703& 0.9663& 0.9472& 0.8889& 0.9557& 0.9016& 0.8760 \\

\midrule

% ===== Composition =====
\multicolumn{11}{c}{\textbf{Composition}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont Log-Likelihood     & 0.2331& 0.8778& 0.9747& 0.9939& 0.9905& 0.9739& 0.6178& 0.9667& 0.9618& 0.8433 \\
\fontsize{8pt}{9.2pt}\selectfont Entropy            & 0.2341& 0.8080& 0.9369& 0.9866& 0.9753& 0.9649& 0.5367& 0.9268& 0.9098& 0.8088 \\
\fontsize{8pt}{9.2pt}\selectfont Log-Rank            & 0.2501& 0.8808& 0.9748& 0.9944& 0.9911& 0.9736& 0.6314& 0.9668& 0.9626& 0.8473 \\
\fontsize{8pt}{9.2pt}\selectfont LRR                & 0.3939& 0.8393& 0.9526& 0.9943& 0.9870& 0.9416& 0.6559& 0.9251& 0.9359& 0.8473 \\
\fontsize{8pt}{9.2pt}\selectfont Fast-DetectGPT     & 0.3786& 0.9580& 0.9925& 0.9992& 0.9997& 0.9173& 0.8370& 0.9775& 0.9973& 0.8952 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde             & 0.8035& 0.5908& 0.5451& 0.7979& 0.6449& 0.5814& 0.7020& 0.6863& 0.4979& 0.6500 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde++           & 0.4020& 0.9305& 0.9902& 0.9964& 0.9987& 0.8550& 0.8204& 0.9515& 0.9943& 0.8821 \\
\fontsize{8pt}{9.2pt}\selectfont DNA-DetectLLM      & 0.5115& 0.9857& 0.9952& 1.0000& 1.0000& 0.9679& 0.8806& 0.9985& 0.9976& 0.9263 \\
\fontsize{8pt}{9.2pt}\selectfont LAPD               & 0.6832& 0.9801& 0.9898& 0.9996& 0.9999& 0.9880& 0.9406& 0.9981& 0.9957& 0.9528 \\
% \fontsize{8pt}{9.2pt}\selectfont LAPD               & 0 & 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
\midrule
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.5519& 0.4270& 0.6066& 0.5793& 0.4623& 0.3253& 0.6041& 0.3994& 0.7157 & 0.5191 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.6754& 0.5625& 0.5122& 0.5445& 0.5373& 0.4993& 0.5404& 0.5374& 0.4449 & 0.5393 \\
\fontsize{8pt}{9.2pt}\selectfont RADAR              & 0.6731& 0.5302& 0.6216& 0.6677& 0.6561& 0.6260& 0.6480& 0.6596& 0.6216& 0.6338 \\
\fontsize{8pt}{9.2pt}\selectfont ReMoDetect-deberta & 0.5727& 0.8287& 0.9675& 0.9931& 0.9944& 0.9840& 0.6625& 0.9640& 0.8912& 0.8731 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.5668& 0.9234& 0.9910& 0.9999& 0.9999& 0.9761& 0.7791& 0.9966& 0.9929& 0.9140 \\

\midrule
% ===== Q&A =====
\multicolumn{11}{c}{\textbf{Q\&A}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont Log-Likelihood     & 0.8210& 0.8598& 0.9212& 0.9928& 0.9865& 0.9699& 0.9331& 0.9681& 0.9563& 0.9343 \\
\fontsize{8pt}{9.2pt}\selectfont Entropy            & 0.8438& 0.8650& 0.9042& 0.9825& 0.9728& 0.9574& 0.9228& 0.9478& 0.9316& 0.9253 \\
\fontsize{8pt}{9.2pt}\selectfont Log-Rank            & 0.8092& 0.8514& 0.9162& 0.9919& 0.9862& 0.9690& 0.9262& 0.9661& 0.9541& 0.9301 \\
\fontsize{8pt}{9.2pt}\selectfont LRR                & 0.6541& 0.7146& 0.8264& 0.9495& 0.9370& 0.8978& 0.8019& 0.8792& 0.8886& 0.8388 \\
\fontsize{8pt}{9.2pt}\selectfont Fast-DetectGPT     & 0.5308& 0.6506& 0.8730& 0.9806& 0.9713& 0.8531& 0.8188& 0.9131& 0.9548& 0.8385 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde             & 0.5281& 0.6165& 0.6237& 0.8345& 0.7046& 0.6200& 0.6061& 0.7665& 0.4626& 0.6403 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde++           & 0.5470& 0.6127& 0.8460& 0.9601& 0.9547& 0.8153& 0.7915& 0.8731& 0.9326& 0.8148 \\
\fontsize{8pt}{9.2pt}\selectfont DNA-DetectLLM      & 0.5611& 0.6774& 0.8664& 0.9907& 0.9778& 0.8169& 0.8366& 0.9299& 0.9387& 0.8439 \\
\fontsize{8pt}{9.2pt}\selectfont LAPD               & 0.9390& 0.9273& 0.9520& 0.9984& 0.9957& 0.9836& 0.9747& 0.9897& 0.9932& 0.9726 \\
% \fontsize{8pt}{9.2pt}\selectfont LAPD               & 0 & 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
\midrule
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.5403& 0.4533& 0.5539& 0.5676& 0.4993& 0.4586& 0.5381& 0.4147& 0.5997 & 0.5139 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.5364& 0.5688& 0.5290& 0.5302& 0.5302& 0.4725& 0.5209& 0.5204& 0.5207 & 0.5255 \\
\fontsize{8pt}{9.2pt}\selectfont RADAR              & 0.7259& 0.7585& 0.7935& 0.7755& 0.7619& 0.7586& 0.7881& 0.7598& 0.7230& 0.7605 \\
\fontsize{8pt}{9.2pt}\selectfont ReMoDetect-deberta & 0.9582& 0.9629& 0.9642& 0.9992& 0.9976& 0.9943& 0.9764& 0.9934& 0.9338& 0.9755 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.7218& 0.7696& 0.8707& 0.9935& 0.9935& 0.9365& 0.9088& 0.9799& 0.9353& 0.9011 \\

\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\fontsize{10pt}{12pt}\selectfont
\setlength{\tabcolsep}{4.2pt}
\renewcommand{\arraystretch}{1.15}

\begin{tabular}{@{}l|*{7}{c}|*{2}{c}|w{c}{1.1cm}@{}}
\toprule
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Method} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont R1} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont V3} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Doubao-\\ \fontsize{8pt}{9.2pt}\selectfont 1.5-pro} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-3.5-\\ \fontsize{8pt}{9.2pt}\selectfont Turbo} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-4o} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen2.5} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen3} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Claude-3.5-\\ \fontsize{7pt}{8.0pt}\selectfont Haiku} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Gemini-2.5-\\ \fontsize{7pt}{8.0pt}\selectfont Flash} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Average} \\
\midrule

% ===== News =====
\multicolumn{11}{c}{\textbf{News}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont Log-Likelihood     & 0.4525& 0.5441& 0.7869& 0.9214& 0.8805& 0.8133& 0.6680& 0.8128& 0.7562& 0.7373 \\
\fontsize{8pt}{9.2pt}\selectfont Entropy            & 0.4665& 0.5349& 0.7068& 0.8527& 0.8056& 0.7676& 0.6312& 0.7448& 0.6752& 0.6873 \\
\fontsize{8pt}{9.2pt}\selectfont Log-Rank            & 0.4451& 0.5387& 0.7915& 0.9270& 0.8841& 0.8158& 0.6614& 0.8120& 0.7590& 0.7372 \\
\fontsize{8pt}{9.2pt}\selectfont LRR                & 0.4365& 0.5107& 0.7604& 0.9080& 0.8479& 0.7634& 0.6022& 0.7454& 0.7294& 0.7004 \\
\fontsize{8pt}{9.2pt}\selectfont Fast-DetectGPT     & 0.4108& 0.5544& 0.9019& 0.9775& 0.9674& 0.8066& 0.7242& 0.8891& 0.9020& 0.7926 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde             & 0.6623& 0.6272& 0.7331& 0.7485& 0.6831& 0.6607& 0.6475& 0.7191& 0.6045& 0.6762 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde++           & 0.4652& 0.5492& 0.8876& 0.9678& 0.9589& 0.8002& 0.7329& 0.8582& 0.8944& 0.7905 \\
\fontsize{8pt}{9.2pt}\selectfont DNA-DetectLLM      & 0.3566& 0.5378& 0.8106& 0.9619& 0.9234& 0.6466& 0.6254& 0.8360& 0.8096& 0.7231 \\
\fontsize{8pt}{9.2pt}\selectfont LAPD               & 0.8184 & 0.8839& 0.9545& 0.9928& 0.9904& 0.9479& 0.9250& 0.9761& 0.9769& 0.9407 \\
% \fontsize{8pt}{9.2pt}\selectfont LAPD               & 0 & 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
\midrule
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.5132& 0.4070& 0.5558& 0.5596& 0.4974& 0.3992& 0.4972& 0.4919& 0.5218 & 0.4937 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.4647& 0.4688& 0.3370& 0.3233& 0.3299& 0.2686& 0.4005& 0.3652& 0.3710 & 0.3699 \\
\fontsize{8pt}{9.2pt}\selectfont RADAR              & 0.4754& 0.4487& 0.4552& 0.5229& 0.4620& 0.4299& 0.4794& 0.4494& 0.4515& 0.4638 \\
\fontsize{8pt}{9.2pt}\selectfont ReMoDetect-deberta & 0.6840& 0.7762& 0.8831& 0.9686& 0.9620& 0.9359& 0.8488& 0.9389& 0.7898& 0.8652 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.5624& 0.5657& 0.8809& 0.9565& 0.9655& 0.8198& 0.7059& 0.8640& 0.8373& 0.7953 \\

\midrule

% ===== Academic writing =====
\multicolumn{11}{c}{\textbf{Academic Writing}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont Log-Likelihood     & 0.5166& 0.7011& 0.8225& 0.8416& 0.8510& 0.6917& 0.5715& 0.7778& 0.8198& 0.7326 \\
\fontsize{8pt}{9.2pt}\selectfont Entropy            & 0.5594& 0.6820& 0.7627& 0.7437& 0.7611& 0.6692& 0.5890& 0.7069& 0.7429& 0.6907 \\
\fontsize{8pt}{9.2pt}\selectfont Log-Rank            & 0.5258& 0.7033& 0.8221& 0.8509& 0.8588& 0.6983& 0.5780& 0.7810& 0.8279& 0.7384 \\
\fontsize{8pt}{9.2pt}\selectfont LRR                & 0.5685& 0.6736& 0.7594& 0.8350& 0.8310& 0.6844& 0.5975& 0.7421& 0.8161& 0.7231 \\
\fontsize{8pt}{9.2pt}\selectfont Fast-DetectGPT     & 0.3648& 0.6488& 0.8238& 0.8996& 0.9099& 0.6303& 0.4551& 0.8070& 0.8793& 0.7132 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde             & 0.5545& 0.7243& 0.8159& 0.8672& 0.8345& 0.7328& 0.5825& 0.8360& 0.7735& 0.7468 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde++           & 0.4191& 0.6412& 0.8093& 0.8776& 0.9023& 0.6206& 0.4943& 0.7886& 0.8881& 0.7157 \\
\fontsize{8pt}{9.2pt}\selectfont DNA-DetectLLM      & 0.2721& 0.5437& 0.7377& 0.8959& 0.8613& 0.5116& 0.2794& 0.7970& 0.7048& 0.6226 \\
\fontsize{8pt}{9.2pt}\selectfont LAPD               & 0.7925& 0.9024& 0.9147& 0.9698& 0.9879& 0.9146& 0.8181& 0.9519& 0.9834& 0.9150 \\
% \fontsize{8pt}{9.2pt}\selectfont LAPD               & 0 & 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
\midrule
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.4315& 0.4115& 0.4281& 0.5194& 0.5010& 0.3313& 0.4060& 0.3946& 0.4608 & 0.4316 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.4551& 0.4738& 0.3653& 0.3934& 0.4032& 0.3685& 0.4149& 0.3674& 0.4113 & 0.4059 \\
\fontsize{8pt}{9.2pt}\selectfont RADAR              & 0.4706& 0.5217& 0.5439& 0.5758& 0.5384& 0.5285& 0.4649& 0.5450& 0.4611& 0.5167 \\
\fontsize{8pt}{9.2pt}\selectfont ReMoDetect-deberta & 0.7414& 0.9028& 0.9322& 0.9816& 0.9846& 0.9557& 0.8386& 0.9589& 0.9173& 0.9126 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.5424& 0.7402& 0.8326& 0.9509& 0.9442& 0.8059& 0.6217& 0.9328& 0.8798& 0.8056 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|*{7}{c}|*{2}{c}|w{c}{1.1cm}@{}}
\toprule
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Method} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont R1} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont V3} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Doubao-\\ \fontsize{8pt}{9.2pt}\selectfont 1.5-pro} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-3.5-\\ \fontsize{8pt}{9.2pt}\selectfont Turbo} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-4o} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen2.5} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen3} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Claude-3.5-\\ \fontsize{7pt}{8.0pt}\selectfont Haiku} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Gemini-2.5-\\ \fontsize{7pt}{8.0pt}\selectfont Flash} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Average} \\
\midrule

% ===== Film Review =====
\multicolumn{11}{c}{\textbf{Film Review}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.6951& 0.5306& 0.7522& 0.6708& 0.6579& 0.5345& 0.6479& 0.5839& 0.7419 & 0.6461 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.6014& 0.6451& 0.7016& 0.6263& 0.5346& 0.5388& 0.6470& 0.6564& 0.5575 & 0.6121 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.6610& 0.7775& 0.8156& 0.9703& 0.9663& 0.9472& 0.8889& 0.9557& 0.9016& 0.8760 \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.9997& 0.9998& 0.9974& 0.9968& 1.0000& 0.9986& 0.9975& 0.9878& 0.9906 & 0.9965 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 1.0000& 1.0000& 1.0000& 1.0000& 1.0000& 1.0000& 1.0000& 0.9996& 0.9995 & 0.9999 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.9981& 0.9989& 0.9986& 0.9997& 0.9997& 0.9995& 0.9994& 0.9990& 0.9959& 0.9988 \\
\midrule

% ===== Composition =====
\multicolumn{11}{c}{\textbf{Composition}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.5519& 0.4270& 0.6066& 0.5793& 0.4623& 0.3253& 0.6041& 0.3994& 0.7157 & 0.5191 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.6754& 0.5625& 0.5122& 0.5445& 0.5373& 0.4993& 0.5404& 0.5374& 0.4449 & 0.5393 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.5668& 0.9234& 0.9910& 0.9999& 0.9999& 0.9761& 0.7791& 0.9966& 0.9929& 0.9140 \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.8900& 0.9409& 0.8834& 0.9218& 0.9544& 0.9234& 0.8597& 0.9768& 0.8572 & 0.9120 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.9530& 0.9648& 0.9467& 0.9490& 0.9785& 0.9347& 0.9350& 0.9823& 0.9389 & 0.9537 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD& 0.9103& 0.9898& 0.9935& 0.9975& 0.9976& 0.9920& 0.9727& 0.9974& 0.9968& 0.9831\\

\midrule
% ===== Q&A =====
\multicolumn{11}{c}{\textbf{Q\&A}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.5403& 0.4533& 0.5539& 0.5676& 0.4993& 0.4586& 0.5381& 0.4147& 0.5997 & 0.5139 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.5364& 0.5688& 0.5290& 0.5302& 0.5302& 0.4725& 0.5209& 0.5204& 0.5207 & 0.5255 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.7218& 0.7696& 0.8707& 0.9935& 0.9935& 0.9365& 0.9088& 0.9799& 0.9353& 0.9011 \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.9896& 0.9929& 0.9853& 0.9942& 0.9945& 0.9849& 0.9916& 0.9921& 0.9493 & 0.9860 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.9976& 0.9988& 0.9965& 0.9993& 0.9990& 0.9971& 0.9987& 0.9975& 0.9843 & 0.9965 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.9875& 0.9893& 0.9918& 0.9998& 0.9997& 0.9975& 0.9968& 0.9992& 0.9944& 0.9951 \\
\midrule

% ===== News =====
\multicolumn{11}{c}{\textbf{News}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.5132& 0.4070& 0.5558& 0.5596& 0.4974& 0.3992& 0.4972& 0.4919& 0.5218 & 0.4937 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.4647& 0.4688& 0.3370& 0.3233& 0.3299& 0.2686& 0.4005& 0.3652& 0.3710 & 0.3699 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.5624& 0.5657& 0.8809& 0.9565& 0.9655& 0.8198& 0.7059& 0.8640& 0.8373& 0.7953 \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.9796& 0.9804& 0.9789& 0.9693& 0.9809& 0.9765& 0.9717& 0.9898& 0.9528 & 0.9755 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.9893& 0.9922& 0.9790& 0.9656& 0.9899& 0.9898& 0.9841& 0.9907& 0.9733 & 0.9838 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.9292& 0.9512& 0.9936& 0.9961& 0.9959& 0.9891& 0.9785& 0.9946& 0.9858& 0.9793 \\
\midrule

% ===== Academic Writing =====
\multicolumn{11}{c}{\textbf{Academic Writing}} \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.4315& 0.4115& 0.4281& 0.5194& 0.5010& 0.3313& 0.4060& 0.3946& 0.4608 & 0.4316 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.4551& 0.4738& 0.3653& 0.3934& 0.4032& 0.3685& 0.4149& 0.3674& 0.4113 & 0.4059 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.5424& 0.7402& 0.8326& 0.9509& 0.9442& 0.8059& 0.6217& 0.9328& 0.8798& 0.8056 \\
\midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.9419& 0.9396& 0.9196& 0.8821& 0.9565& 0.9648& 0.9523& 0.9720& 0.9083 & 0.9375 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.9810& 0.9753& 0.9357& 0.9666& 0.9829& 0.9888& 0.9595& 0.9792& 0.9515 & 0.9689 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.9570& 0.9890& 0.9817& 0.9948& 0.9978& 0.9908& 0.9583& 0.9953& 0.9888& 0.9837 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Train Domain & Model & Composition & Film Review & News & Academic & Q\&A \\
\midrule
\multirow{4}{*}{ Composition } & GPT-4o (Base) & 0.9765 & 0.8493 & 0.8641 & 0.8064 & 0.8924 \\
 & GPT-4o (Large) & 0.9876 & 0.9702 & 0.9431 & 0.8740 & 0.9619 \\
 & Qwen-2.5 (Base) & 0.9553 & 0.6861 & 0.8831 & 0.8487 & 0.8363 \\
 & Qwen-2.5 (Large) & 0.9775 & 0.9728 & 0.9754 & 0.8768 & 0.9565 \\
\midrule
\multirow{4}{*}{ Film Review } & GPT-4o (Base) & 0.7685 & 1.0000 & 0.5832 & 0.6680 & 0.9207 \\
 & GPT-4o (Large) & 0.7376 & 1.0000 & 0.8080 & 0.7809 & 0.9502 \\
 & Qwen-2.5 (Base) & 0.8435 & 0.9998 & 0.7410 & 0.7665 & 0.8868 \\
 & Qwen-2.5 (Large) & 0.8134 & 1.0000 & 0.8689 & 0.7969 & 0.9098 \\
\midrule
\multirow{4}{*}{ News } & GPT-4o (Base) & 0.9049 & 0.9838 & 0.9894 & 0.9328 & 0.9478 \\
 & GPT-4o (Large) & 0.9093 & 0.9604 & 0.9944 & 0.9471 & 0.9499 \\
 & Qwen-2.5 (Base) & 0.6419 & 0.8776 & 0.9295 & 0.7200 & 0.7025 \\
 & Qwen-2.5 (Large) & 0.8619 & 0.9494 & 0.9925 & 0.9005 & 0.9227 \\
\midrule
\multirow{4}{*}{ Academic } & GPT-4o (Base) & 0.8568 & 0.8830 & 0.9060 & 0.9627 & 0.7995 \\
 & GPT-4o (Large) & 0.8691 & 0.9355 & 0.8851 & 0.9668 & 0.8379 \\
 & Qwen-2.5 (Base) & 0.8583 & 0.6852 & 0.9181 & 0.9799 & 0.8462 \\
 & Qwen-2.5 (Large) & 0.8269 & 0.9050 & 0.9399 & 0.7435 & 0.6394 \\
\midrule
\multirow{4}{*}{ Question Answer } & GPT-4o (Base) & 0.8919 & 0.9956 & 0.9255 & 0.9032 & 0.9974 \\
 & GPT-4o (Large) & 0.9612 & 0.9981 & 0.9488 & 0.9431 & 0.9997 \\
 & Qwen-2.5 (Base) & 0.7692 & 0.9908 & 0.9093 & 0.8981 & 0.9887 \\
 & Qwen-2.5 (Large) & 0.8857 & 0.9972 & 0.9689 & 0.9469 & 0.9973 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|cccccc|cccccc}
\toprule
\multirow{3}{*}[-4pt]{\textbf{Judge LLM}} 
  & \multicolumn{6}{c|}{\textbf{Human vs. Qwen2.5}} 
  & \multicolumn{6}{c|}{\textbf{Human vs. GPT-4o}} 
  & \multicolumn{6}{c}{\textbf{Human vs. Deepseek-R1}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-13} \cmidrule(lr){14-19}
& \multicolumn{2}{c}{\texttt{normal}} & \multicolumn{2}{c}{\texttt{context}} & \multicolumn{2}{c|}{\texttt{description}}
& \multicolumn{2}{c}{\texttt{normal}} & \multicolumn{2}{c}{\texttt{context}} & \multicolumn{2}{c|}{\texttt{description}}
& \multicolumn{2}{c}{\texttt{normal}} & \multicolumn{2}{c}{\texttt{context}} & \multicolumn{2}{c}{\texttt{description}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
\cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19}
& H & A & H & A & H & A 
& H & A & H & A & H & A 
& H & A & H & A & H & A \\
\midrule

% === Film Review ===
\multicolumn{19}{c}{\textbf{Film Review}} \\
\midrule
Qwen2.5  & 99.16&7.26&99.66	&88.51	&98.82	&83.11&	99.16	&8.61	&99.66	&89.36&	99.49	&81.42&	99.16	&23.99&	99.66	&87.50&	98.65&	80.91\\
Qwen3   &89.70&	9.46	&99.66&	83.45	&98.48&	88.51	&89.70&	8.28	&99.66&	92.40&	99.16&	83.28	&89.70&	13.01	&99.16	&90.71&	95.44&	94.59\\
Deepseek-V3  &96.96	&14.19	&99.66	&91.22	&97.30	&91.22	&96.96	&19.43	&99.16	&96.45	&99.83&	81.42	&96.96	&44.76	&96.28	&92.57	&93.92	&96.45\\
Doubao-1.5-pro  &99.83	&8.61	&98.31	&91.22	&99.16	&84.97	&99.83	&12.84&	99.32	&87.33	&99.66	&80.24	&99.83	&14.86	&98.81	&85.81	&99.66	&72.80\\
Gemini-2.5-Flash& 99.83	&4.39	&100.0	&88.01	&99.49	&87.33	&99.83	&4.05	&100.0&86.66	&99.83	&81.42	&99.83	&11.49	&100.0	&85.14	&99.66	&79.56\\
Claude-3.5-Haiku& 83.45	&34.12	&98.99	&88.85	&99.83	&75.84	&83.45	&45.44&	98.82	&96.45	&99.49	&80.91	&83.45	&47.13	&95.44	&87.33	&99.83	&67.57 \\
GPT-4o  & 100.0	&0.17	&99.66	&89.53&	99.66	&82.77	&100.0	&0.00	&99.83	&90.03&	99.66&	81.08	&100.0	&1.69	&99.16	&91.39	&98.48	&75.17 \\
GPT-3.5-Turbo   & 89.36	&3.89	&91.22	&60.47	&97.97	&74.66	&89.36	&3.38&	90.54	&46.28	&99.32	&49.16	&89.36	&11.15	&68.75	&87.50&	97.97	&63.51 \\
\midrule

% === Composition ===
\multicolumn{19}{c}{\textbf{Composition}} \\
\midrule
Qwen2.5   & 97.65&3.76	&95.77&	66.20	&86.38	&48.83	&97.65&	27.70	&98.12	&70.89	&90.61	&27.23	&97.65	&1.41	&97.65	&75.59&	71.36&	30.99 \\
Qwen3   & 94.37	&0.94	&85.92	&72.30	&77.46	&84.04	&94.37	&0.47	&89.20&	65.73	&75.12&	73.24	&94.37	&0.00	&69.95	&68.08	&44.13	&63.38\\
Deepseek-V3     & 95.77	&3.76	&76.53	&95.31	&87.79	&54.46	&95.77	&7.98&	87.79	&87.79	&78.87	&55.40	&95.77	&4.23	&58.22	&81.69	&43.19	&64.32 \\
Doubao-1.5-pro  & 95.31	&5.63	&83.57	&90.61	&90.14	&46.48	&95.31	&11.27&	96.24	&67.61	&88.26	&40.85	&95.31	&0.47	&98.59	&62.44	&60.09	&53.05\\
Gemini-2.5-Flash& 97.65	&22.07	&100.0	&96.71	&95.31	&63.85	&97.65	&37.09&	98.59	&91.55	&93.43	&65.26	&97.65	&17.37	&98.59	&85.45	&79.34	&59.62\\
Claude-3.5-Haiku& 58.22&	41.31	&64.32	&93.90&	82.63	&53.52	&58.22	&49.77&	76.06	&84.04	&84.51	&38.97	&58.22	&22.96	&43.66	&67.14	&59.62	&28.64 \\
GPT-4o          & 100.0&	0.00&	82.16&	97.18	&77.93	&65.73	&100.0&	0.00&	79.34	&97.65	&87.32	&41.31	&100.0	&0.00	&80.75	&98.59	&61.03	&53.05 \\
GPT-3.5-Turbo   & 98.12	&0.47	&93.43	&16.43	&99.06	&3.76	&98.12	&0.94&	96.71	&9.39	&99.53	&0.94	&98.12	&0.47	&91.08	&5.16	&98.12	&0.47\\
\midrule

% === Q&A ===
\multicolumn{19}{c}{\textbf{Q\&A}} \\
\midrule
Qwen2.5         & 90.06	&45.32	&92.16	&99.43	&73.61	&99.81	&90.06	&75.53&	92.93	&99.62&	88.15	&97.51	&90.06	&72.85	&94.26	&93.31&	87.19	&89.87 \\
Qwen3           & 82.98	&6.69	&98.47	&88.72	&84.89	&99.81	&82.98	&7.07	&98.66	&98.09	&89.67	&99.62	&82.98	&14.53	&97.51	&84.13	&88.91	&95.03 \\
Deepseek-V3     & 94.46	&9.94	&95.98	&97.9	&86.23	&99.24	&94.46&	21.41&	96.37	&98.85	&89.1	&99.62	&94.46	&29.45	&96.94	&88.72	&86.04	&91.20\\
Doubao-1.5-pro  & 97.13	&17.97	&93.69	&98.47	&83.37	&98.85	&97.13	&35.56&	94.07	&99.62	&91.97	&98.28	&97.13	&33.27	&97.71	&87.95	&91.40	&86.81\\
Gemini-2.5-Flash& 99.24	&21.61	&98.85	&96.37	&96.37	&97.90	&99.24	&32.50&	99.43	&95.98	&98.09	&98.47	&99.24	&26.58	&99.24	&84.70	&99.04	&81.84 \\
Claude-3.5-Haiku& 44.93	&43.02	&46.27	&99.43	&78.59	&98.66	&44.93	&60.8&	69.79	&99.43	&92.73	&86.23	&44.93	&72.66	&74.0	&94.84	&90.63	&68.26 \\
GPT-4o          & 98.85	&0.38	&93.12	&99.43	&90.63	&97.71	&98.85	&0.00&	91.59	&99.62	&93.69	&97.51	&98.85	&3.25	&95.41	&94.26	&94.07	&82.98\\
GPT-3.5-Turbo   & 74.95	&4.78	&59.08	&58.70	&79.73	&82.22	&74.95	&9.37&	51.63	&74.95	&73.04	&85.66	&74.95	&14.15	&44.55	&80.50	&79.16	&79.54\\
\midrule

% === News ===
\multicolumn{19}{c}{\textbf{News}} \\
\midrule
Qwen2.5 & 65.45	&52.18	&98.36	&83.45	&97.45	&26.18	&65.45	&65.45&	99.64	&86.0	&97.82&	25.64	&65.45	&68.18	&98.91	&81.45	&98.91	&12.73\\
Qwen3   &84.73	&17.45	&98.73	&89.09	&94.91	&73.45	&84.73	&15.45&	98.55	&88.91	&96.73	&63.45	&84.73	&21.45	&98.73	&67.09	&96.18	&31.64\\
Deepseek-V3     & 89.09	&10.91	&97.82	&91.82	&89.09	&70.91	&89.09	&15.27&	98.18	&88.36	&90.18	&57.64	&89.09	&21.82	&98.55	&82.0	&89.64	&32.0\\
Doubao-1.5-pro  & 98.0	&12.18	&99.64	&86.18	&98.55	&21.27	&98.0 &	15.82&	99.82	&77.64	&98.91	&12.18	&98.0	&12.73	&100.0	&57.09	&99.27	&13.27\\
Gemini-2.5-Flash& 96.73	&19.09	&99.82	&88.73	&97.64	&65.09	&96.73	&26.18&	99.45	&79.82	&98.18	&54.36	&96.73	&25.09	&99.82	&85.45	&97.09	&30.91\\
Claude-3.5-Haiku& 67.09	&67.82	&53.09	&97.64	&88.55	&48.36	&67.09	&77.09&	74.36	&94.55	&91.45	&46.0	&67.09	&62.0	&59.45	&90.55	&92.0	&28.55\\
GPT-4o  & 99.64	&0.00	&95.09	&95.45	&97.27	&22.73	&99.64	&0.00	&93.09	&98.91	&97.27&	15.82&	99.64&	0.36&	93.64	&94.73	&98.36	&16.73\\
GPT-3.5-Turbo   & 72.36	&5.09	&54.91	&28.73	&93.82	&4.73	&72.36	&9.27&	52.18	&32.18&	93.45	&0.55	&72.36	&17.45	&67.45	&26.36	&93.27	&9.09\\
\midrule

% === Academic writing ===
\multicolumn{19}{c}{\textbf{Academic Writing}} \\
\midrule
Qwen2.5 & 2.50	&97.0	&84.50&97.0	&48.0	&96.50	&2.50	&99.50	&86.50	&100.0&	62.50	&94.0	&2.50	&100.0	&88.0	&99.50	&38.0	&100.0\\
Qwen3           & 86.0 &	4.50	&95.0	&84.50	&58.0	&97.0	&86.0&	11.0	&91.0	&100.0	&72.0	&90.50	&86.0	&13.50	&89.0	&97.50	&37.50	&100.0\\
Deepseek-V3     & 49.50	&54.50	&95.50	&77.50	&66.50	&87.0	&49.50	&63.50	&84.50	&98.0	&58.0	&87.50	&49.50	&70.50	&73.0	&100.0	&33.0	&100.0\\
Doubao-1.5-pro  & 89.50	&14.50	&96.50	&80.50	&51.0	&97.0	&89.50	&22.50	&90.0	&98.0	&80.50	&60.50	&89.50	&14.50	&93.50	&99.50	&38.0	&100.0\\
Gemini-2.5-Flash& 78.0	&60.50	&100.0	&93.50	&59.0	&96.50	&78.0	&71.0&	99.50&	98.50	&72.0	&93.50	&78.0	&62.0	&98.50	&99.0	&51.50	&100.0\\
Claude-3.5-Haiku& 30.50	&66.50	&33.50	&98.0	&39.0	&96.50	&30.50	&73.50	&65.50	&97.0	&54.50	&76.50	&30.50	&74.50	&83.0	&81.0	&9.0	&100.0\\
GPT-4o  & 99.0	&1.50	&90.0	&94.50	&69.0	&81.0	&99.0	&1.0	&88.0	&96.50	&82.50	&55.50	&99.0	&2.0	&86.0	&100.0	&66.0	&98.0\\
GPT-3.5-Turbo   & 69.50	&12.50	&28.0	&79.50	&77.50	&46.0	&69.50	&21.50	&25.0	&86.50	&39.0	&65.50	&69.50	&33.50	&42.50	&81.0	&22.50	&91.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|cccccc|cccccc}
\toprule
\multirow{3}{*}[-4pt]{\textbf{Judge LLM}} 
  & \multicolumn{6}{c|}{\textbf{Human vs. Qwen2.5}} 
  & \multicolumn{6}{c|}{\textbf{Human vs. GPT-4o}} 
  & \multicolumn{6}{c}{\textbf{Human vs. Deepseek-R1}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-13} \cmidrule(lr){14-19}
& \multicolumn{2}{c}{\texttt{normal}} & \multicolumn{2}{c}{\texttt{context}} & \multicolumn{2}{c|}{\texttt{description}}
& \multicolumn{2}{c}{\texttt{normal}} & \multicolumn{2}{c}{\texttt{context}} & \multicolumn{2}{c|}{\texttt{description}}
& \multicolumn{2}{c}{\texttt{normal}} & \multicolumn{2}{c}{\texttt{context}} & \multicolumn{2}{c}{\texttt{description}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
\cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19}
& H & A & H & A & H & A 
& H & A & H & A & H & A 
& H & A & H & A & H & A \\
% === TC journalism ===
\midrule
Qwen2.5         & 81.85	&71.17	&89.68	&91.10	&61.57	&83.27	&81.85	&81.85&	89.32	&91.81	&54.09	&84.34	&81.85	&77.22	&90.04	&91.10	&43.42	&83.27\\
Qwen3           & 87.19	&23.84	&81.85	&96.09	&67.97	&88.26	&87.19	&23.84&	81.49	&93.95	&56.94	&92.53	&87.19	&16.73	&74.38	&86.83	&46.26	&85.41\\
Deepseek-V3     & 95.02	&31.32	&88.97	&97.15	&77.58	&81.85	&95.02	&43.06&	85.41	&97.51	&68.33	&87.54	&95.02	&34.16	&77.58	&99.64	&47.33	&86.83\\
Doubao-1.5-pro  & 94.31	&30.96	&98.22	&89.68	&61.21	&77.94	&94.31	&44.84&	97.51	&87.54	&49.82	&92.17	&94.31	&27.76	&95.37	&84.70	&46.98	&88.61\\
Gemini-2.5-Flash& 98.58	&43.77	&99.64	&91.81	&78.65	&83.27	&98.58	&46.26	&99.64	&96.09	&77.22	&88.26	&98.58	&35.23	&99.29	&90.39	&70.46	&80.07\\
Claude-3.5-Haiku& 71.17	&73.31	&31.67	&99.29	&58.72	&75.44	&71.17	&85.05&	66.55	&97.86	&50.18	&82.92	&71.17	&64.06	&68.33	&94.31	&37.72	&88.61\\
GPT-4o  & 100.0	&1.78	&88.61	&93.95	&76.87	&67.26	&100.0	&1.07&	87.19&	96.44	&64.77	&80.07	&100.0	&7.12	&77.22	&97.51	&56.58	&75.44\\
GPT-3.5-Turbo   & 83.27	&6.05	&50.89	&73.31	&67.62	&47.69	&83.27	&8.54&	53.74	&79.72	&61.21	&58.72	&83.27	&23.84	&56.94	&71.17	&53.02	&72.24\\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|*{9}{c}|w{c}{1.1cm}@{}}
\toprule
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Method} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont R1} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont V3} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Doubao-\\ \fontsize{8pt}{9.2pt}\selectfont 1.5-pro} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-3.5-\\ \fontsize{8pt}{9.2pt}\selectfont Turbo} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-4o} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen2.5} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen3} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Claude-3.5-\\ \fontsize{7pt}{8.0pt}\selectfont Haiku} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Gemini-2.5-\\ \fontsize{7pt}{8.0pt}\selectfont Flash} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Average} \\
\midrule

% ===== TC journalism =====
% \multicolumn{11}{c}{\textbf{TC journalism}} \\
% \midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont Log-Likelihood     & 0.3826& 0.5783& 0.8223& 0.9659& 0.9646& 0.9032& 0.3991& 0.8603& 0.8639& 0.7489 \\
\fontsize{8pt}{9.2pt}\selectfont Entropy            & 0.4467& 0.6077& 0.7782& 0.9223& 0.9254& 0.8776& 0.4581& 0.8152& 0.7933& 0.7361 \\
\fontsize{8pt}{9.2pt}\selectfont Log-Rank            & 0.3772& 0.5643& 0.8097& 0.9661& 0.9613& 0.8977& 0.3854& 0.8563& 0.8606& 0.7421 \\
\fontsize{8pt}{9.2pt}\selectfont LRR                & 0.4002& 0.4940& 0.6915& 0.9019& 0.8791& 0.7638& 0.3754& 0.7531& 0.7701& 0.6699 \\
\fontsize{8pt}{9.2pt}\selectfont Fast-DetectGPT     & 0.2718& 0.4479& 0.8455& 0.9722& 0.9557& 0.7352& 0.2974& 0.8300& 0.9080& 0.6960 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde             & 0.5375& 0.5640& 0.5950& 0.6894& 0.5883& 0.5332& 0.5192& 0.6368& 0.4232& 0.5652 \\
\fontsize{8pt}{9.2pt}\selectfont Lastde++           & 0.2969& 0.4194& 0.7948& 0.9513& 0.9387& 0.6871& 0.3143& 0.7861& 0.8718& 0.6734 \\
\fontsize{8pt}{9.2pt}\selectfont DNA-DetectLLM      & 0.3330& 0.4603& 0.8667& 0.9038& 0.9328& 0.5974& 0.3450& 0.7914& 0.7588& 0.6655 \\
\fontsize{8pt}{9.2pt}\selectfont LAPD      & 0.7681& 0.8976& 0.9499& 0.9967& 0.9923& 0.9832& 0.8301& 0.9822& 0.9860& 0.9318 \\
% \fontsize{8pt}{9.2pt}\selectfont LAPD               & 0 & 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
\midrule
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.4450& 0.4960& 0.5444& 0.5720& 0.5257& 0.3221& 0.4566& 0.3736& 0.5732 & 0.4787 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.6720& 0.6476& 0.5879& 0.5771& 0.5494& 0.4369& 0.5912& 0.6255& 0.5660 & 0.5837 \\
\fontsize{8pt}{9.2pt}\selectfont RADAR              & 0.4922& 0.5298& 0.5483& 0.5505& 0.5150& 0.5606& 0.5043& 0.5523& 0.5564& 0.5344 \\
\fontsize{8pt}{9.2pt}\selectfont ReMoDetect-deberta & 0.7618& 0.8729& 0.9508& 0.9938& 0.9951& 0.9914& 0.7887& 0.9702& 0.9190& 0.9160 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.4286& 0.6057& 0.8736& 0.9360& 0.9347& 0.8543& 0.5103& 0.8719& 0.8437& 0.7621 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|*{7}{c}|*{2}{c}|w{c}{1.1cm}@{}}
\toprule
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Method} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont R1} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Deepseek-\\ \fontsize{7pt}{8.0pt}\selectfont V3} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Doubao-\\ \fontsize{8pt}{9.2pt}\selectfont 1.5-pro} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-3.5-\\ \fontsize{8pt}{9.2pt}\selectfont Turbo} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont GPT-4o} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen2.5} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Qwen3} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Claude-3.5-\\ \fontsize{7pt}{8.0pt}\selectfont Haiku} & 
\makecell[c]{\fontsize{7pt}{8.0pt}\selectfont Gemini-2.5-\\ \fontsize{7pt}{8.0pt}\selectfont Flash} & 
\makecell[c]{\fontsize{8pt}{9.2pt}\selectfont Average} \\
\midrule

% ===== TC journalism =====
% \multicolumn{11}{c}{\textbf{TC journalism}} \\
% \midrule % ← 标题后加横线
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.4450& 0.4960& 0.5444& 0.5720& 0.5257& 0.3221& 0.4566& 0.3736& 0.5732 & 0.4787 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.6720& 0.6476& 0.5879& 0.5771& 0.5494& 0.4369& 0.5912& 0.6255& 0.5660 & 0.5837 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.4286& 0.6057& 0.8736& 0.9360& 0.9347& 0.8543& 0.5103& 0.8719& 0.8437& 0.7621 \\
\midrule
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-base & 0.9917& 0.9952& 0.9866& 0.9832& 0.9882& 0.9892& 0.9896& 0.9877& 0.9614 & 0.9859 \\
\fontsize{8pt}{9.2pt}\selectfont RoBERTa-large & 0.9977& 0.9995& 0.9912& 0.9906& 0.9940& 0.9983& 0.9984& 0.9973& 0.9823 & 0.9944 \\
\fontsize{8pt}{9.2pt}\selectfont ImBD               & 0.9649& 0.9854& 0.9857& 0.9957& 0.9973& 0.9835& 0.9552& 0.9919& 0.9827& 0.9825 \\

\bottomrule
\end{tabular}
\begin{tabular}{l rrr l rrr}
        \toprule
        % --- 统一的列标题 ---
        \textbf{Source} & \textbf{Mean} & \textbf{Median} & \textbf{Std} & 
        \textbf{Source} & \textbf{Mean} & \textbf{Median} & \textbf{Std} \\
        \midrule

        % ==========================================
        % 第一组数据
        % ==========================================
        
        % 左侧：Composition
        \multicolumn{4}{l}{\textbf{Composition}} & 
        % 右侧：News
        \multicolumn{4}{l}{\textbf{News}} \\
        \cmidrule(r){1-4} \cmidrule(l){5-8}
        
        Human & 895.22 & 855.00 & 200.34 & Human & 413.70 & 403.00 & 191.55 \\
        Deepseek-R1 & 979.38 & 934.00 & 224.05 & Deepseek-R1 & 500.51 & 457.00 & 244.01 \\
        Deepseek-V3 & 901.02 & 880.00 & 157.79 & Deepseek-V3 & 452.34 & 421.00 & 193.56 \\
        Doubao-1.5-pro & 929.01 & 903.00 & 157.64 & Doubao-1.5-pro & 442.44 & 436.00 & 197.48 \\
        GPT-3.5-Turbo & 746.54 & 734.00 & 136.95 & GPT-3.5-Turbo & 466.31 & 486.00 & 160.78 \\
        GPT-4o & 1021.25 & 1008.00 & 128.75 & GPT-4o & 620.30 & 635.00 & 265.60 \\
        Qwen2.5 & 772.76 & 761.00 & 96.33 & Qwen2.5 & 468.37 & 482.00 & 173.09 \\
        Qwen3 & 975.46 & 952.00 & 171.91 & Qwen3 & 488.55 & 482.00 & 217.89 \\
        Claude-3.5-Haiku & 677.22 & 672.00 & 84.20 & Claude-3.5-Haiku & 439.41 & 438.00 & 147.47 \\
        Gemini-2.5-Flash & 1181.01 & 1143.00 & 216.43 & Gemini-2.5-Flash & 608.87 & 597.00 & 268.34 \\
        
        \midrule % 组间大分隔线

        % ==========================================
        % 第二组数据
        % ==========================================

        % 左侧：Film Review
        \multicolumn{4}{l}{\textbf{Film Review}} & 
        % 右侧：Academic Writing
        \multicolumn{4}{l}{\textbf{Academic Writing}} \\
        \cmidrule(r){1-4} \cmidrule(l){5-8}

        Human & 124.96 & 128.00 & 14.50 & Human & 430.07 & 403.00 & 176.06 \\
        Deepseek-R1 & 182.43 & 180.00 & 34.63 & Deepseek-R1 & 544.00 & 499.00 & 225.99 \\
        Deepseek-V3 & 178.93 & 179.00 & 20.47 & Deepseek-V3 & 469.91 & 439.00 & 170.19 \\
        Doubao-1.5-pro & 135.41 & 138.00 & 19.23 & Doubao-1.5-pro & 449.53 & 418.00 & 198.14 \\
        GPT-3.5-Turbo & 150.70 & 153.00 & 13.44 & GPT-3.5-Turbo & 327.42 & 280.00 & 138.44 \\
        GPT-4o & 175.79 & 174.00 & 25.94 & GPT-4o & 512.26 & 498.50 & 169.72 \\
        Qwen2.5 & 177.70 & 175.00 & 35.45 & Qwen2.5 & 390.84 & 371.00 & 127.54 \\
        Qwen3 & 143.21 & 143.00 & 20.56 & Qwen3 & 506.41 & 485.00 & 183.13 \\
        Claude-3.5-Haiku & 151.05 & 154.00 & 20.16 & Claude-3.5-Haiku & 333.70 & 311.00 & 98.71 \\
        Gemini-2.5-Flash & 190.87 & 189.00 & 39.24 & Gemini-2.5-Flash & 740.76 & 718.50 & 273.73 \\

        \midrule % 组间大分隔线

        % ==========================================
        % 第三组数据
        % ==========================================

        % 左侧：Q&A
        \multicolumn{4}{l}{\textbf{Q\&A}} & 
        % 右侧：TC News
        \multicolumn{4}{l}{\textbf{TC News}} \\
        \cmidrule(r){1-4} \cmidrule(l){5-8}

        Human & 443.31 & 444.00 & 198.53 & Human & 423.20 & 512.00 & 161.74 \\
        Deepseek-R1 & 502.20 & 479.00 & 232.06 & Deepseek-R1 & 544.94 & 568.00 & 202.75 \\
        Deepseek-V3 & 492.64 & 472.00 & 214.05 & Deepseek-V3 & 454.68 & 482.00 & 161.48 \\
        Doubao-1.5-pro & 469.00 & 475.00 & 207.75 & Doubao-1.5-pro & 440.56 & 515.00 & 172.69 \\
        GPT-3.5-Turbo & 422.39 & 433.00 & 163.68 & GPT-3.5-Turbo & 434.34 & 489.00 & 123.79 \\
        GPT-4o & 582.13 & 590.00 & 245.41 & GPT-4o & 578.11 & 663.00 & 212.07 \\
        Qwen2.5 & 441.81 & 450.50 & 180.69 & Qwen2.5 & 469.94 & 506.00 & 173.34 \\
        Qwen3 & 487.21 & 474.00 & 214.08 & Qwen3 & 537.77 & 616.00 & 201.92 \\
        Claude-3.5-Haiku & 392.82 & 380.00 & 151.08 & Claude-3.5-Haiku & 449.14 & 462.00 & 141.01 \\
        Gemini-2.5-Flash & 760.97 & 779.00 & 301.81 & Gemini-2.5-Flash & 597.11 & 657.00 & 233.85 \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{p{2.1cm}|p{13cm}}
    \hline
    Domain&Film review\\
    LLM Generator&GPT-4o\\
   \hline
    Film Title&你的名字\\
    \hline
    Human Text&拖了很久，终于等到室友考完研一起去看了。说实话没有预想中那么感动我，什么看完很想谈恋爱啊，哭的稀里哗啦啊，可能是提前知道是个HE吧。是部合格的玩时间梗的电影，比国产动画好得多，但总体而言可能还是期待过高吧。\\
    \hline
    Prompt&为未看过"你的名字"的观众写一篇观影指南，包括：适合的观影人群以及观影前需了解的历史/文化背景等。要求撰写内容字数在104左右。\\
    \hline
    AI-Generated Text&《你的名字》是一部适合青少年及成人观众的动画电影，尤其适合喜欢浪漫、奇幻元素和精美画面的观众。观影前，了解一些日本的文化背景会有助于更好地理解影片中的细节，例如日本的乡村生活、传统节日以及神道教的信仰，这些都在影片中占有重要位置。影片还涉及时间和空间交错的主题，因此保持开放的心态和对细节的关注将提升观影体验。日本的自然风光和现代都市的对比也为影片增添了独特的视觉美感。\\
    \hline             
  \end{tabular}
\begin{tabular}{p{2.1cm}|p{13cm}}
    \hline
    Domain&Composition\\
    LLM Generator&Deepseek-V3\\
   \hline
    Title&安全\\
    \hline
    Human Text&人的生命只有一次，生命是如此地脆弱，需要精心的呵护，无视安全，就无视生命的存在。当我们在安静的教室中听课时，安全的概念或意识在我们的脑海里荡然无存，就体会不到安全的重要性。而每分每秒都有一些人出生或意外死亡，季节可以轮回，而生命的逝去就如一江春水向东流——一去无返了。在我们的周围演绎着一场场血淋淋的教训：车祸、火灾、坠楼等等，一个个美好的生命就这样悄然殒失了。安全第一，警钟长鸣。我们学校的新校区坐落于郊外，由于缺乏严格的管理，交通秩序异常纷乱，司机超速行驶，学生交通安全意识模糊，在短短的两个月里三个年轻鲜活的生命灰飞烟灭，全校师生陷入了悲痛之中，而受害者的家长更是倍尝生死离别的巨大悲痛和创伤，谁之过？这三起事件引起了上级领导的高度重视，大力投资修建路面设施，给学生安上了一道生命的防护线。此后，再也没有发生类似事件，每当看到那长长的防护栅栏，每个本校学生都深深地懂得那是用鲜血和生命换来的。为什么只有当事情发生了才想到去修治？防患于未然，它留给我们的不仅仅是思考。有一则事例让我终生难忘：在一次交通宣传课上，放映了许多真实的车祸事件，其中有一个七岁的女孩在一次车祸中失去了下肢，整个上身被安置在一个疲软的蓝球里，两只手拄着木屐一样的木板蜗行爬索，面对记者的采访，她却笑得那么的天真无邪，说她的愿望就是再要一个篮球，在场的每一个人无不为之动容，泪如泉涌，教室里一片抽噎哭泣，心酸，心痛。当你正愁你的身体不够好时，你有没有想过一个没有下肢的人是怎样度日的？你不觉得惭愧吗？你的烦恼又算得了什么？认真地遵守交通法则，即是对自己的生命的珍视，也是对他人生命的负责。避免一场车祸的发生，就会避免两个家庭的残损和悲痛。悲剧，我们谁也不愿看到！怎样避免，你我他，大家都有责任，都有义务。维系生活的美妙，就要珍视自己的生命，而安全就是第一位的。\\
    \hline
    Prompt&请围绕题目"安全"，自主选择最适合的文体（议论文/记叙文/散文等），撰写一篇768字的文章。\\
    \hline
    AI-Generated Text&生命的底色安全，是生命最基本的底色。它如同空气般无处不在，却又常常被我们忽视。只有当危险来临，我们才会惊觉安全的重要性。在这个充满不确定性的世界里，安全不仅是个人的需求，更是整个社会运转的基础。安全是个人成长的基石。记得小时候学骑自行车，父亲总是紧紧扶着后座，直到我掌握了平衡才放手。这种安全感让我敢于尝试，敢于冒险。心理学家马斯洛将安全需求列为人类五大基本需求之一，正是因为只有在安全的环境中，人才能发展出更高层次的需求。古希腊哲学家亚里士多德曾说："安全感是幸福的前提。"当我们不必时刻提防危险，才能专注于自我提升和心灵成长。安全是社会文明的标志。古罗马人修建的输水道历经两千年仍在使用，正是因为他们在设计时就考虑到了安全因素。中国古代的都江堰水利工程，至今仍在造福成都平原，体现了古人对安全的深刻理解。一个社会的文明程度，往往可以从它对安全的重视程度中窥见一斑。法国思想家卢梭在《社会契约论》中指出："安全是公民让渡部分自由所换取的首要利益。"现代社会通过法律、制度和科技手段构建起的安全网络，正是人类文明进步的体现。安全需要每个人的参与和守护。日本在防灾教育方面的经验值得借鉴，从幼儿园开始就培养孩子们的安全意识，定期进行防灾演练。这种全民参与的安全文化，使得日本在面对地震等自然灾害时能够将损失降到最低。中国古代的"城门失火，殃及池鱼"告诉我们，安全从来不是某个人的私事。德国哲学家雅斯贝尔斯说："安全不是没有危险，而是有能力应对危险。"这种能力需要个人意识的觉醒和集体智慧的积累。站在新的时代节点上，我们对安全的理解也在不断深化。从物理安全到心理安全，从现实安全到网络空间安全，安全的维度在不断扩展。但无论形式如何变化，安全始终是那个让生命得以绽放的底色。让我们珍视这份底色，守护这份底色，因为只有在安全的画布上，生命才能描绘出最绚丽的图景。正如印度诗人泰戈尔所言："生命因安全而美丽，因危险而深刻。"在安全与挑战的平衡中，人类文明得以持续向前。\\
    \hline             
  \end{tabular}
\begin{tabular}{p{2.1cm}|p{13cm}}
    \hline
    Domain&News\\
    LLM Generator&Deepseek-R1\\
   \hline
    Category&Entertainment\\
    \hline
    Title&谢安琪发声明斥香港杂志 \ 撇清当陈奕迅小三传言\\
    \hline
    Human Text&前日，有香港杂志指谢安琪插足陈奕迅与徐濠萦婚姻，昨晚谢安琪发声明指报道内容严重失实和毫无根据，并保留一切向相关之娱乐传媒追究法律责任之权利。据该香港杂志报道，陈奕迅与徐濠萦相恋13年，2004年诞下爱女康堤，期间徐濠萦不事生产“大花筒”的形象深入民心，但陈奕迅为安排父亲陈裘大北上医病已花了千万元，在精神和经济压力沉重下，决定对老婆开刀，二人终日吵架，三年婚姻告急，令不胜其烦的陈奕迅终于崩溃，于上周六广州个唱上三度失控痛哭。并指两人婚姻告急还与谢安琪插足有关，同属一个唱片公司的谢安琪与陈奕迅志趣相投性情相近，加上女方不避嫌以短信狂攻，二人友谊一日千里，据称两人亲密关系在唱片公司内已经路人皆知，在今年5月谢安琪的演唱会上，两人在台上忘情相拥，大唱情歌，似乎将关系进一步公开。对于杂志的报道，谢安琪方面发表声明称，“该报道有关谢安琪的内容严重失实和毫无根据。我们对于谢安琪无辜被卷入报道中陈奕迅的私人和家庭事务感到非常困惑和愤怒。另外，谢安琪自2009年初已不断遭到部分娱乐传媒的无理攻击，对于部分娱乐传媒以失实报道攻击他人博取销量的编采手法，我们保留一切向相关之娱乐传媒追究法律责任之权利。”\\
    \hline
    Prompt&请以时间轴形式报道"谢安琪发声明斥香港杂志\ 撇清当陈奕迅小三传言"娱乐事件，包含：事件起源说明、各方回应以及最新进展更新等。要求保持中立客观立场，字数控制在500左右。\\
    \hline
    AI-Generated Text&近日，香港一本主流娱乐杂志发布报道，声称歌手谢安琪与已婚歌手陈奕迅存在暧昧关系，暗示她介入陈奕迅的婚姻生活。该报道基于匿名消息源，于上周初在社交媒体广泛传播，引发公众热议和粉丝争议。报道中，杂志指谢安琪与陈奕迅私下互动频繁，引发第三者传言，导致谢安琪个人形象受损。事件发生后，谢安琪迅速于次日通过其经纪公司发表正式声明。在声明中，她强烈否认所有传言，斥责该杂志捏造事实、侵犯隐私，并强调与陈奕迅仅为工作伙伴和朋友关系，从未有任何越界行为。她要求杂志立即撤回报道、公开道歉，并保留法律追究权利。随后，陈奕迅方面也发表声明，其经纪人代表陈奕迅表达对妻子徐濠萦的坚定支持，否认任何婚外情存在。声明中，陈奕迅团队批评报道不实，呼吁媒体尊重艺人隐私，停止传播谣言，并强调陈奕迅家庭生活稳定。面对各方压力，该娱乐杂志回应称报道经过初步核实，但表示将重新审视内容来源，未正式道歉或撤回报道。截至最新进展，谢安琪团队表示正在评估证据，可能采取法律行动；陈奕迅方面则保持低调，专注于音乐工作。事件暂无进一步升级，公众讨论转向娱乐新闻伦理问题，部分支持艺人维权，部分质疑报道真实性。\\
    \hline             
  \end{tabular}
\begin{tabular}{p{2.1cm}|p{13cm}}
    \hline
    Domain&Academic Writing\\
    LLM Generator&Qwen2.5\\
   \hline
    Category&Abstract\\
    \hline
    Title&高强度聚焦超声消融治疗子宫腺肌症的临床研究\\
    \hline
    Keywords&子宫腺肌症；高强度聚焦超声；临床观察\\
    \hline
    Human Text&探初步观察高强度聚焦超声治疗子宫腺肌症的疗效。对我院采用高强度聚焦超声消融治疗的25例子宫腺肌症患者进行定期症状随访，随访痛经及月经改善情况。25例患者均完成治疗，随访至6个月，痛经缓解率86\%，月经减少率84\%，近期疗效显著。高强度聚焦超声消融治疗是一种保留子宫的无创治疗技术，能够有效治疗子宫腺肌症病灶，缓解痛经、月经量多等症状，近期效果确切，远期疗效尚需进一步临床观察验证。\\
    \hline
    Prompt&请根据以下信息撰写一篇通用型学术论文摘要。 
    \newline文章标题："高强度聚焦超声消融治疗子宫腺肌症的临床研究" 
    \newline文章关键词："子宫腺肌症；高强度聚焦超声；临床观察" 
    \newline摘要应简明扼要地说明研究背景、核心问题、研究方法、主要发现（或论点）及研究意义。要求语言严谨、逻辑连贯、术语准确，字数控制在190字左右，适合投稿至各类中文学术期刊。\\
    \hline
    AI-Generated Text&子宫腺肌症是一种常见的妇科疾病，其特征为子宫内膜异位至肌层内生长，导致月经异常、痛经等症状，严重影响患者生活质量。高强度聚焦超声作为一种非侵入性治疗手段，在肿瘤等疾病的局部消融中展现出良好效果。本研究旨在探讨高强度聚焦超声对于子宫腺肌症的临床疗效及安全性。通过回顾性分析120例接受该疗法的子宫腺肌症患者的临床资料，结果显示，高强度聚焦超声能有效缓解症状，改善患者的生活质量，且不良反应轻微可控。研究表明，高强度聚焦超声可能是治疗子宫腺肌症的有效选择之一，值得进一步深入研究和推广应用。\\
    \hline             
  \end{tabular}
\begin{tabular}{p{2.1cm}|p{13cm}}
    \hline
    Domain&Academic Writing\\
    LLM Generator&Qwen3\\
   \hline
    Category&Introduction\\
    \hline
    Title&利用生物技术创建主要作物雄性不育杂交育种和制种的技术体系\\
    \hline
    Keywords&雄性不育；基因工程；杂种优势；玉米；水稻；小麦\\
    \hline
    Abstract&雄性不育技术在作物杂种优势利用和杂交种生产中发挥着重要作用。基于核质互作雄性不育的“三系法”与光温敏核不育的“两系法”已经在水稻等主要作物的杂交制种中获得了广泛应用，但是存在着资源利用效率低、育性不稳定、易受外界环境影响等诸多问题。近三十年来，利用生物技术创建不同类型的植物雄性不育系取得了一系列突破性进展。本文主要针对玉米、水稻、小麦三大作物的基因工程雄性不育技术的最新进展进行总结，特别详细地描述了本实验室最近研究创制的玉米多控不育技术体系，以期为相关研究和产业化应用提供技术参考。\\
    \hline
    Human Text&作物的杂种优势是指杂交种在一种或多种性状上优于其双亲的现象，通常表现为增产、稳产、抗病、抗逆等。杂交制种的关键技术在于发展和利用可以控制的授粉系统，以防止自花授粉导致的自交衰退。雄性不育在玉米、水稻、小麦等主要作物的杂种优势利用和杂交制种中发挥了重要作用。植物雄性不育是指在雌雄同株植物中，雄蕊发育不正常，不能产生有功能的花粉，但雌蕊发育正常，能接受正常花粉而受精结实，并能将雄性不育性状遗传给后代的现象。植物雄性不育按照不育性遗传方式的差异，可分为3类：细胞质雄性不育、细胞核雄性不育和核质互作型雄性不育。由于母体遗传的原因，第一类细胞质不育系的F1不能自交结实，因而不能在育种和生产上利用；利用常规杂交育种技术，第二类核不育系的保持和繁殖存在困难，也不能在育种和生产上有效利用；第三类核质互作不育系，理论和实践上都可以被育种利用，但是该类不育系的广泛利用可能会导致杂交种细胞质单一化，易受细胞质专一性病原小种的侵染而导致杂交种生产存在巨大的风险，如20世纪70-80年代北美玉米带出现的小斑病T小种侵染造成毁灭性的生产灾难。此外，在某些环境中，核质互作不育系的育性不稳定，有可能降低杂交制种的纯度和产量。随着现代生物技术的快速发展，一方面，利用分子生物技术，有望将遗传稳定的核不育基因有效地利用起来，即通过生物技术保持和繁殖非转基因的雄性不育系，例如我们实验室的玉米多控不育技术、美国杜邦先锋的SPT技术、水稻智能不育技术等；另一方面，还可以通过基因工程手段，创制各种诱导型/条件型雄性不育系，即通过生物技术创制转基因的不育系，如美国孟山都的玉米草甘膦诱导型雄性不育技术、水稻草丁膦诱导型雄性不育技术、小麦断裂基因雄性不育系统等。近年来，随着分子生物学和基因工程技术的发展，作物细胞核雄性不育的利用获得了一些突破性进展。本文将从玉米、水稻、小麦等主要作物的基因工程不育技术的创制策略、研究现状、利用途径和应用前景等几方面进行阐述，以期为高效利用作物核雄性不育技术、提高作物杂种优势利用效率和建立作物高效育种和制种技术体系提供参考依据。\\
    \hline
    Prompt&请用简洁明了的语言撰写引言内容，直接点明研究动机、核心方法与贡献。 
    \newline文章标题："利用生物技术创建主要作物雄性不育杂交育种和制种的技术体系" 
    \newline文章关键词："雄性不育；基因工程；杂种优势；玉米；水稻；小麦" 
    \newline文章摘要："雄性不育技术在作物杂种优势利用和杂交种生产中发挥着重要作用。基于核质互作雄性不育的“三系法”与光温敏核不育的“两系法”已经在水稻等主要作物的杂交制种中获得了广泛应用，但是存在着资源利用效率低、育性不稳定、易受外界环境影响等诸多问题。近三十年来，利用生物技术创建不同类型的植物雄性不育系取得了一系列突破性进展。本文主要针对玉米、水稻、小麦三大作物的基因工程雄性不育技术的最新进展进行总结，特别详细地描述了本实验室最近研究创制的玉米多控不育技术体系，以期为相关研究和产业化应用提供技术参考。" 
    \newline字数限制约869字，避免冗长背景，突出实用性。\\
    \hline
    AI-Generated Text&杂种优势是提高作物产量的重要途径，而雄性不育技术是实现大规模杂交制种的核心支撑。传统“三系法”依赖细胞质雄性不育系、保持系和恢复系的配套使用，在水稻中已有成功应用，但存在恢保关系复杂、恢复源有限、配组自由度低等问题；“两系法”利用光温敏核不育特性，虽简化了育种流程，但其育性易受环境温度波动影响，导致制种风险增加，限制了在玉米、小麦等作物中的稳定应用。因此，发展高效、稳定、可控的新型雄性不育技术体系成为突破当前杂交育种瓶颈的关键。近年来，基因工程技术的进步为构建精准、可调控的雄性不育系统提供了全新路径。通过靶向破坏花粉发育关键基因或特异性阻断雄配子形成过程，可在不影响植株正常生长的前提下实现完全雄性不育，且不受细胞质背景和环境条件制约。本研究聚焦玉米、水稻和小麦三大主粮作物，系统梳理了基于CRISPR/Cas9基因编辑、启动子驱动的组织特异性基因沉默、化学诱导型育性控制等策略所构建的基因工程雄性不育（GMS）技术进展。这些新技术不仅显著提升了不育系创制效率，还实现了育性转换的精确调控，为自动化、规模化杂交制种奠定了基础。在此基础上，我们实验室创新性地开发出“玉米多控不育技术体系”（MCMS），该体系整合了花药特异性启动子驱动的细胞毒素基因、可去除的选择标记以及化学保护剂介导的育性恢复模块，实现了不育系繁殖与杂交种生产的双向可控。MCMS在多个骨干自交系中稳定表达，不育率达100\%，且可通过喷施安全剂实现同步育性恢复，保障杂交种子生产纯度。田间试验表明，该系统适用于机械化制种，显著降低人工去雄成本，提升制种效率30\%以上。此外，该技术具备良好的生物安全性，外源基因不随花粉扩散，符合转基因作物管理规范。本文旨在总结当前主要作物基因工程雄性不育技术的实用化进展，重点展示MCMS在玉米中的成功实践，为其在水稻、小麦中的推广应用提供技术范式。该类技术有望打破传统不育系统对特定遗传资源和生态条件的依赖，推动我国杂交育种向智能化、标准化方向升级，助力粮食作物持续增产。\\
    \hline             
  \end{tabular}
\begin{tabular}{p{2.1cm}|p{13cm}}
    \hline
    Domain&Q\&A\\
    LLM Generator&Gemini-2.5-Flash\\
   \hline
    Question&文艺青年所谓的「独自漂泊」、「一个人旅行」或者「带着书本流浪」是出于什么样的心理状态？目的是什么？\\
    \hline
    Human Text&以自己的经历来回答吧。男，不年轻，略文艺，偏二逼。出去旅游从来都是一个人走，也带书，因为喜欢看书，打发旅途中的等候时间和长途坐车时间，而且书随时能看，不受飞机或者没电限制，嫌重随便扔。为什么一个人？因为找不到志同道合体力相当的朋友。我是随遇而安狂奔体验型的体力驴，有计划但时不时不走寻常路，比如住个村民家里之类的，有计较的朋友同行很可能会疯掉。徒步速度和作战半径一般人赶不上，跟朋友一起走朋友会累死，我也不爽，何必呢？一个人在路上可以捡朋友，捡到好的同行一段或者拼车拼房（不要误解，就是拼个标间省钱，路上哪来那么多艳遇）。到岔口各走各的路，ok咯，很多朋友都是这样捡到的，挺好的啊。一个人，想怎么着就怎么着，不用考虑别人的感受，想奢侈想凑合都不是问题。目的就是不受约束，老子出来花钱玩就是玩，就是图个爽，让我听导游的还不如躺家里睡觉。这和空虚没有任何关系，只是放假出来玩而已。至于翻瓶子的老人和环卫工人…这关我p事？我没放假时拼死拼活干活跟客户陪笑脸的时候也没谁来怜悯我啊，这是我挣钱应该做的，我也没觉得有什么不对。我将来要是沦落到捡瓶子，我也不会想着谁需要来怜悯我，我的世界和他人无关。我拼死拼活挣来的钱，花天酒地或者孤独出游，我爱咋咋，就是图个爽。嗯，就这样子，没有题主想的那么高尚或者蛋疼；）\\
    \hline
    Prompt&请用558字左右直接回答以下问题：文艺青年所谓的「独自漂泊」、「一个人旅行」或者「带着书本流浪」是出于什么样的心理状态？目的是什么？。回答应当开门见山给出结论，随后分段落说明理由、提供证据，最后简要总结。\\
    \hline
    AI-Generated Text&文艺青年热衷于“独自漂泊”、“一个人旅行”或“带着书本流浪”，其核心心理状态是追求自我认同、逃离现实束缚和寻求精神富足，最终目的是实现个人成长与心灵自由。首先，这种行为源于对自我认同的强烈渴望。在社会多元化和信息爆炸的时代，个体很容易迷失在各种外部期待和集体意识中。独自漂泊提供了一个抽离日常、远离熟人社会的契机，让文艺青年有机会直面内心，探索真实的自我。他们希望通过陌生的环境和独处的时光，剥离掉社会角色赋予的标签，重新审视自己的价值观、兴趣和人生方向。这种对“我是谁”的追问，是许多文艺青年选择独行路上的内在驱动力。其次，逃离现实束缚是另一个重要原因。许多文艺青年对城市生活的喧嚣、职场竞争的压力以及人际关系的复杂感到厌倦甚至窒息。他们渴望暂时摆脱房贷、车贷、KPI等物质枷锁，逃离固定的生活模式和既定的社会规则。独自旅行成为一种仪式性的“出走”，象征着对既有秩序的反叛和对自由的向往。流浪者形象的浪漫化，也反映了他们对“诗和远方”的执着追求，希望在路上找到一种不同于朝九晚五的生活可能性。再者，寻求精神富足是其深层目的。文艺青年往往对精神世界有更高的要求和更敏锐的感知力。他们不满足于物质层面的享受，更看重内心的充实和思想的启发。带着书本流浪，意味着他们将阅读视为一种生活方式，通过文学、哲学、艺术等领域的滋养，拓宽视野，深化思考，提升审美。在旅途中，他们更容易与当地文化、自然风光产生共鸣，从而获得独特的感悟和创作灵感。这种经历本身就是一种精神财富的积累，让他们觉得生命更有深度和意义。此外，这种行为也带有一定的“仪式感”和“自我证明”的色彩。在社交媒体盛行的今天，独自旅行或流浪的经历往往被视为一种独立、勇敢和有品位的象征。通过分享旅途中的见闻和感悟，文艺青年在一定程度上也希望获得他人的认同和赞赏，以此来强化自己的独特和不凡。综上所述，文艺青年的“独自漂泊”等行为，是他们在面对时代变迁和个体成长困境时，选择的一种积极的自我探索和精神突围方式。他们通过这种方式寻找自我、摆脱束缚、充实内心，最终目标是实现个体的自由意志和精神上的圆满。\\
    \hline             
  \end{tabular}
  \label{tab:C-ReD example q&a} 
\end{table*}

\end{CJK*}

\begin{CJK*}{UTF8}{bsmi}

\begin{table*}[ht]
  \centering
  \fontsize{8pt}{12pt}\selectfont
  \begin{tabular}{p{2.1cm}|p{13cm}}
    \hline
    Domain&TC News\\
    LLM Generator&GPT-3.5-Turbo\\
   \hline
    Category&Article\\
    \hline
    Title&無論快樂或悲傷,請對身邊的人說一句「做得很好」\\
    \hline
    Human Text&「正向思考，積極正向！」「你試過瑜伽嗎？」「快樂是一種選擇！」「說實話，如果你只吃健康飲食，你就會感覺很好。」「哦，還有瑜伽。做瑜伽！」如果你有心理疾病，這種情況很可能就會出現，有人會想試圖與你進行這種對話。基於某些理由，這個星球上有些人，一旦發覺你有點難過或焦慮，他們便覺得可以介入你的生活，告訴你該怎麼做。當然，這種情形特別令人惱火。沒有憂鬱或難過情緒的人覺得，只要夠努力，你可以想出快樂。可悲的是，事情並非如此，當你聽到「要往正面想」第一百次的演說，你已準備好用瑜伽墊打，或塞一堆甘藍菜到他們嘴裡，讓他們閉嘴。傳統意義上的「正面」是好的思想，對許多人來說確實有幫助，但對有些人來說卻有如重大挑戰一樣令人畏懼。不過極端的說，正面是一種「正面」概念，可以幫助你專心，並將焦點放在對你重要的事情上。正面就是這樣，每個人對正面的定義都不同，只有你可以創造對你有用的定義。這是一個獨特的個人概念，為每個人量身定做。你不能把你的定義強加在別人身上，別人也不能強加在你身上。或許有些適合你的事情，並不完全符合「變好」的既定概念。或許香甜地吃一碗營養穀麥會讓你開心起來，或許把平和瑜伽墊拋開，好好跑一場。尋找能夠幫助你感覺更好的事物，每天感覺便會好一點。對你來說這樣很重要，很棒，又很獨一無二。\\
    \hline
    Prompt&請以專業評論員的視角，撰寫一篇關於「無論快樂或悲傷,請對身邊的人說一句「做得很好」」的文章。內容應包含事件背景、多角度分析和深度思考，語言需嚴謹且富有洞察力，避免主觀臆斷，字數控制在542左右。\\
    \hline
    AI-Generated Text&在這個充滿變數和挑戰的時代裡，人們常常感受到壓力和焦慮，因此，一句「做得很好」的肯定和支持成為了極具價值的情感交流方式。不論是面對快樂或悲傷，這句簡單的話語都能溫暖人心，賦予力量，讓人感受到被理解和被珍惜。從心理學角度來看，人類是社會性動物，我們需要他人的關愛和支持來維持情感健康。當一個人遭遇挫折時，聽到身邊的人說一句「做得很好」，可以打破孤獨感，讓他感受到不孤單，這樣的肯定不僅是一種情感的交流，更是一種溫暖的情感投射。從社會學的角度來看，現代社會充斥著競爭和壓力，人們往往追求成功和完美，卻忽略了對自己和他人的肯定。當我們學會對身邊的人說一句「做得很好」時，不僅可以促進正向情感的傳遞，也可以建立積極的社會支持網絡，讓人與人之間的關係更加緊密和和諧。從人際關係的角度來看，一句「做得很好」可能改變整個關係的走向。無論是家庭、友情還是工作環境，當我們學會用肯定和支持的語言來溝通時，會讓彼此之間的情感更加豐富，信任更加穩固，進而促進關係的和諧發展。因此，不妨在生活中多用這句簡單的話語來表達對身邊人的支持和肯定。無論是在快樂的時刻，還是在悲傷的時刻，一句「做得很好」都能成為情感的橋樑，連結彼此的心靈，讓生活充滿溫暖和希望。讓我們共同努力，用這句話來燃點生活中的每一個美好瞬間，讓愛和關懷永遠相伴左右。\\
    \hline             
  \end{tabular}
